Embedding General Conservation Constraints in Discretizations of Hyperbolic Systems on Arbitrary Meshes: A Multidimensional Framework

The purpose of this review is to discuss the notion of conservation in hyperbolic systems and how one can formulate it at the discrete level depending on the solution representation of the solution. A general theory is difficult. We discuss several possibilities: if the solution is represented by average in volumes; if the mesh is staggerred; if the solution is solely represented by point values and an example where all the previous options are mixed. We show how each configuration can provide, or not, enough flexibility. The discussion could be adapted to any hyperbolic system endowed with an entropy, but we focus on compressible fluid mechanics, in its Eulerian and Lagrangian formulations. The unifying element is that we systematically express the update of conserved variables as $u^{n+1}=u^n- \Delta t\; \delta u$, where the functional $\delta u$ depends on the value of $u$ in the stencil of the scheme. Then, one can naturally define a graph connecting the states defining $\delta u$. The notion of local conservation can be defined from this graph. We are aware of only two possible situations: either the graph is constructed from the faces of the mesh elements (or the dual mesh), or it is defined from the mesh itself. Two notions of local conservation then emerge: either we define a numerical flux, or we define a "residual" attached to elements and the degrees of freedom within the element. We show that this two notions are in a way equivalent, but the one with residual allows much more flexibility, especially if additional algebraic constraints must be satisfied. Examples of specific additional conservation constraints are provided to illustrate this. We also show that this notion of conservation gives a very clear framework for the design of scheme in the Lagrangian framework. We end by providing a number of ongoing research questions, and highlight some open questions.

==> FIG/general.tikz <==
{\pgfkeys{/pgf/fpu/.try=false}%
 \ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=1000sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\begin{tikzpicture}[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3946sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\catcode`\@11
\pgfutil@ifundefined{pgf@pattern@name@xfigp0}{
% lines 30 degree left
\pgfdeclarepatternformonly{xfigp0}
{\pgfqpoint{-1bp}{-1bp}}{\pgfqpoint{9bp}{5bp}}{\pgfqpoint{8bp}{4bp}}
{	\pgfsetdash{}{0pt}\pgfsetlinewidth{0.45bp}
	\pgfpathqmoveto{-1bp}{4.5bp}\pgfpathqlineto{9bp}{-0.5bp}
	\pgfusepathqstroke
}
}{}
\catcode`\@12
\definecolor{cyan2}{rgb}{0,0.69,0.69}
\clip(428,-11572) rectangle (12322,-813);
\tikzset{inner sep=+0pt, outer sep=+0pt}
%  0 
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{black}
\pgfsetfillpattern{xfigp0}{black}
\draw[pattern,preaction={fill=cyan2}] (5925,-6000)--(5175,-2175)--(9075,-825)--(12000,-3225)--(11100,-6525)--(5925,-6000);
\pgfsetfillcolor{red}
\filldraw  (5925,-6000) circle [radius=+106];
\filldraw  (5625,-4575) circle [radius=+106];
\filldraw  (4950,-7050) circle [radius=+106];
\draw (11100,-6525)--(11700,-9750)--(5850,-10125)--(3525,-8550)--(5925,-6000);
\draw (5925,-6000)--(1200,-4275)--(3525,-8550);
\draw (1200,-4275)--(1425,-2175)--(5175,-2175);
\pgfsetlinewidth{+15\XFigu}
\pgfsetdash{{+90\XFigu}{+90\XFigu}}{++0pt}
\draw (4350,-3975)--(675,-2325);
\draw (3375,-6675)--(450,-8100);
\draw (5775,-9150)--(5175,-11550);
\draw (9900,-7350)--(12300,-7950);
\draw (8250,-2850)--(10650,-1350);
\draw (4350,-3975)--(4575,-1500);
\draw (8250,-2850)--(5925,-1425);
\draw (4350,-3975)--(8250,-2850)--(9900,-7350)--(5775,-9075)--(3375,-6675)--(4350,-3975);
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{10200}{-3675}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\beta$}
\pgftext[base,left,at=\pgfqpointxy{5550}{-6600}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\sigma_1$}
\pgftext[base,left,at=\pgfqpointxy{8175}{-6750}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\sigma_2$}
\pgftext[base,left,at=\pgfqpointxy{3225}{-4500}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\alpha$}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{}{+0pt}
\pgfsetfillcolor{red}
\filldraw  (8100,-6225) circle [radius=+106];
\pgfsetfillcolor{black}
\pgftext[base,left,at=\pgfqpointxy{5850}{-7425}] {\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}$\beta'$}
\end{tikzpicture}}%

